Efficient evaluation of mp-MIQP solutions using lifting

This paper presents an efficient approach for the evaluation of multi-parametric mixed integer quadratic programming (mp-MIQP) solutions, occurring for instance in control problems involving discrete time hybrid systems with quadratic cost. Traditionally, the online evaluation requires a sequential comparison of piecewise quadratic value functions. As the main contribution, we introduce a lifted parameter space in which the piecewise quadratic value functions become piecewise affine and can be merged to a single value function defined over a single polyhedral partition without any overlaps. This enables efficient point location approaches using a single binary search tree. Numerical experiments include a power electronics application and demonstrate an online speedup up to an order of magnitude. We also show how the achievable online evaluation time can be traded off against the offline computational time.

==> dcdc.pdf_tex <==
%% Creator: Inkscape inkscape 0.48pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dcdc' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{448pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{dcdc}}%
    \put(0.51660714,0.01996071){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n_{\text{m}}$}}}%
    \put(0,0.38544464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$N_{\text{ops}}$}}}}%
    \put(0.15870357,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.30222143,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.44574107,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.58925893,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.73277857,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.87629643,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.1145,0.07446429){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.1145,0.13558929){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.1145,0.19671429){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.1145,0.25783929){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.1145,0.31896429){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.1145,0.38008929){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.1145,0.44121429){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1200}}}%
    \put(0.1145,0.50233929){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1400}}}%
    \put(0.1145,0.56346429){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1600}}}%
    \put(0.1145,0.62458929){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1800}}}%
    \put(0.1145,0.68571429){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2000}}}%
    \put(0.56849286,0.64853929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N = 2$}}}%
    \put(0.56849286,0.61264286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N = 3$}}}%
    \put(0.56849286,0.57495357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N = 4$}}}%
    \put(0.56849286,0.5372625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N = 5$}}}%
    \put(0.56849286,0.50136786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N = 6$}}}%
    \put(0.56849286,0.46367857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{no merging (traditional)}}}}%
    \put(0.56849286,0.42778214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{completely merged}}}}%
  \end{picture}%
\endgroup


==> s1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 's1' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{446.4pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.74731183)%
    \put(0,0){\includegraphics[width=\unitlength]{s1}}%
    \put(0.51660215,0.0195){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.03515591,0.38404659){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{${\mathbb{J}}$}}}}%
    \put(0.18535663,0.04887634){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-3}}}%
    \put(0.29607168,0.04887634){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.40678495,0.04887634){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.5175,0.04887634){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.62821505,0.04887634){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.73892832,0.04887634){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.84964337,0.04887634){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.1145,0.10459319){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.1145,0.16549821){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.1145,0.22640502){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.1145,0.28731004){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.1145,0.34821685){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.1145,0.40912186){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.1145,0.47002867){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{12}}}%
    \put(0.1145,0.53093369){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{14}}}%
    \put(0.1145,0.5918405){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{16}}}%
    \put(0.1145,0.65274552){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{18}}}%
  \end{picture}%
\endgroup


==> s3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 's3' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{448pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{s3}}%
    \put(0.80772321,0.02712321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1= x$}}}%
    \put(0.44182321,0.01284464){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$y_2= x^2$}}}%
    \put(0.0589625,0.35108929){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\mathbb{J}_\text{l}$}}}}%
    \put(0.72818571,0.06839286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.80935536,0.1041875){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.890525,0.13998214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.53326964,0.05875893){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-5}}}%
    \put(0.3882125,0.07266786){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.24315536,0.08657679){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.113175,0.22209107){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-10}}}%
    \put(0.113175,0.34491964){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.113175,0.46775){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
  \end{picture}%
\endgroup


==> s5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 's5' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{448pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{s5}}%
    \put(0.80772321,0.02712321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1= x$}}}%
    \put(0.44182321,0.01284464){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$y_2= x^2$}}}%
    \put(0.0589625,0.35108929){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\mathbb{J}_\text{m}$}}}}%
    \put(0.72818571,0.06839286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.80935536,0.1041875){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.890525,0.13998214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.53326964,0.05875893){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-5}}}%
    \put(0.3882125,0.07266786){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.24315536,0.08657679){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.113175,0.22209107){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-10}}}%
    \put(0.113175,0.34491964){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.113175,0.46775){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
  \end{picture}%
\endgroup


==> sincos.pdf_tex <==
%% Creator: Inkscape inkscape 0.48pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sincos' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{448pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{sincos}}%
    \put(0.51660714,0.01996071){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N$}}}%
    \put(0,0.38544464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$N_{\text{ops}}$}}}}%
    \put(0.15870357,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.30222143,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.44574107,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.58925893,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.73277857,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.87629643,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.1145,0.07446429){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.1145,0.15086964){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.1145,0.22727679){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.1145,0.30368214){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.1145,0.38008929){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.1145,0.45649464){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.1145,0.53290179){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.1145,0.60930714){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.1145,0.68571429){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.27080179,0.60510714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{no merging (traditional)}}}}%
    \put(0.27080179,0.5679125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{completely merged}}}}%
  \end{picture}%
\endgroup

